Nuclear Structure in 146Gd

In this work the experimental study of the 144Sm(alpha, 2n) fusion-evaporation reaction is presented. The experiment was carried out at the IKP of the University of Cologne in order to identify double octupole states and two-particle configurations in the 146Gd nucleus. The target was surrounded by a compact array of nine individual Ge detectors and one EUROBALL CLUSTER detector. A total of 44 new states have been identified, as well as new gamma rays corresponding to 26 previously known levels. Among these levels, new candidates for the two-particle configuration states have been found as well as for the (3- x 2+) and (3- x 3-) two phonon multiplets. A very important results of this work is the unequivocal assignment of the 6- member of the two phonon octupole state in 146Gd by identifying the E3 branching to the one phonon 3- state. This result presents the first conclusive observation of a 6+ to 3- to 0+ double E3 cascade in the decay of a two-phonon octupole state.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\hline
Level&Transition&Rel. $\gamma$-ray&(40$^{o}$/90$^{o}$)&&&&\\
Energy(keV)&Energy (keV)&Intensity&Anisotropy&\small{Polarization}&\small{Multipolarity}&I${_i}^{\pi}$$\rightarrow$I${_f}^{\pi}$&Comments\\
\hline
\hline
1579.4 (1)&1579.4 (1)&10000&1.63 (10)&0.55 (20)&E3&3$^{-}$$\rightarrow$ 0$^{+}$&\small{a,b,c,d,e,f,g}\\
\hline
1972.0 (1)&1972.0 (1)&1095 (77)&1.25 (12)&&E2&2$^{+}$$\rightarrow$ 0$^{+}$&\small{$\divideontimes$,b,c,d,e,f,g}\\
\hline
2164.7 (1)&192.7 (1)&4 (1)&0.69 (24)&&E2&0$^{+}$$\rightarrow$ 2$^{+}$&\small{c,d,e,f,g}\\
\hline
2611.5 (1)&639.6 (1)&20 (2)&1.65 (23)&&E2&4$^{+}$$\rightarrow$ 2$^{+}$&\small{d,e,f,g}\\
&1032.0 (1)&585 (50)&0.85 (10)&0.35 (22)&E1&4$^{+}$$\rightarrow$ 3$^{-}$&\small{b,d,e,f,g}\\
\hline
2657.9 (1)&1078.5 (1)&7124 (365)&1.47 (11)&0.61 (21)&E2&5$^{-}$$\rightarrow$ 3$^{-}$&\small{a,b,d,e,f,g}\\
\hline
2967.4 (1)&1388.0 (1)&236 (30)&0.88 (16)&0.11 (29)&E1&4$^{+}$$\rightarrow$ 3$^{-}$&\small{b,c,f,g}\\
\hline
2982.0 (2)&324.1 (1)&4585 (220)&1.49 (10)&0.51 (14)&E2&7$^{-}$$\rightarrow$ 5$^{-}$&\small{a,b,f,g}\\
\hline
2986 (1)&1014 (1)&$<$49&1.17 (60)&&M1&2$^{+}$$\rightarrow$ 2$^{+}$&\small{d,e}\\
&2986 (1)&103 (20)&1.47 (40)&&E2&2$^{+}$$\rightarrow$ 0$^{+}$&\small{$\divideontimes$,d,e,f,g}\\
\hline
2996.6 (3)&338.2 (4)&3 (1)&&&M1&4$^{-}$$\rightarrow$ 5$^{-}$&\small{}\\
&1417.1 (1)&285 (18)&0.69 (6)&-0.04 (18)&M1&4$^{-}$$\rightarrow$ 3$^{-}$&\small{b,f,g}\\
\hline
3019.8 (2)&1047.8 (2)&14 (3)&1.04 (32)&0.24 (55)&E2&0$^{+}$$\rightarrow$ 2$^{+}$&\small{d,e,g}\\
\hline
3031.2 (1)&1059.1 (1)&88 (9)&0.87 (13)&0.29 (32)&M1&3$^{+}$$\rightarrow$ 2$^{+}$&\small{b,f,g}\\
&1451.8 (2)&60 (6)&0.92 (13)&&E1&3$^{+}$$\rightarrow$ 3$^{-}$&\small{b,f,g}\\
\hline
3098.9 (2)&441.0 (1)&458 (22)&1.07 (7)&-0.35 (11)&M1&6$^{-}$$\rightarrow$ 5$^{-}$&\small{b,f,g}\\
&116.7 (2)&22 (6)&&&M1&6$^{-}$$\rightarrow$ 7$^{-}$&\small{b}\\
\hline
3182.4 (2)&200.4 (1)&1306 (60)&1.10 (7)&-0.27 (10)&M1/E2&8$^{-}$$\rightarrow$ 7$^{-}$&\small{a,d,f,g}\\
\hline
3185.8 (2)&1213.9 (1)&14 (2)&0.90 (18)&&M1/E2&2$^{+}$$\rightarrow$ 2$^{+}$&\small{c,e,g}\\
&1606.1 (4)&55 (7)&0.84 (15)&-0.98 (61)&E1&2$^{+}$$\rightarrow$ 3$^{-}$&\small{$\divideontimes$,c,e,g}\\
\hline
3232.2 (2)&1260.2 (8)&2 (1)&&&M1&2$^{+}$$\rightarrow$ 2$^{+}$&\small{c,d,e}\\
&1653.0 (4)&43 (4)&0.80 (11)&&E1&2$^{+}$$\rightarrow$ 3$^{-}$&\small{c,d,e,g}\\
\hline
\hline
\multicolumn{8}{|l|} {\small{$\divideontimes$  $\gamma$-ray with Doppler shift}}\\
\multicolumn{8}{|l|} {\small{$^{a}$ Transition known from ($\alpha$,6n) and ($\alpha$,7n) in-beam measurements (~\cite{KLEIN79} and~\cite{BRODA})}}\\
\multicolumn{8}{|l|} {\small{$^{b,}$$^{c}$ Transition known from $^{146}$Tb(5$^{-}$) $\beta$-decay~\cite{STYCZEN} or $^{146}$Tb(1$^{+}$) $\beta$-decay~\cite{KLEINAR}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{d,}$$^{e}$ Level known from (p,t) reaction~\cite{FLYNN} and ~\cite{MANN}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{f,}$$^{g}$ Transition known from ($\alpha$,2n) in-beam measurement~\cite{YATES} and~\cite{TESINA}, respectively}}\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\hline
Level&Transition&Rel. $\gamma$-ray&(40$^{o}$/90$^{o}$)&&&&\\
Energy(keV)&Energy (keV)&Intensity&Anisotropy&\small{Polarization}&\small{Multipolarity}&I${_i}^{\pi}$$\rightarrow$I${_f}^{\pi}$&Comments\\
\hline
\hline
3287.2 (1)&675.7 (1)&46 (5)&0.89 (10)&0.26 (23)&M1&3$^{+}$$\rightarrow$ 4$^{+}$&\small{b,f,g}\\
&1315.2 (2)&9 (1)&0.96 (15)&&M1&3$^{+}$$\rightarrow$ 2$^{+}$&\small{g}\\
\hline
3290.5 (3)&308.5 (3)&448 (28)&1.44 (9)&0.49 (19)&M1&7$^{-}$$\rightarrow$ 7$^{-}$&\small{f,g}\\
\hline
3293.7 (2)&111.5 (1)&430 (30)&0.77 (4)&&M1/E2&8$^{-}$$\rightarrow$ 8$^{-}$&\small{a,f,g}\\
&311.6 (1)&903 (45)&0.63 (6)&-0.36 (13)&M1&8$^{-}$$\rightarrow$ 7$^{-}$&\small{f,g}\\
\hline
3313.0 (2)&655.1 (1)&135 (14)&1.28 (19)&&M1&5$^{-}$$\rightarrow$ 5$^{-}$&\small{b,f,g}\\
&701.5 (2)&10 (2)&0.74 (21)&0.50 (60)&E1&5$^{-}$$\rightarrow$ 4$^{+}$&\small{b,f,g}\\
&1733.7 (3)&13 (3)&0.72 (24)&&E2&5$^{-}$$\rightarrow$ 3$^{-}$&\small{g}\\
\hline
3356.7 (5)&3356.7 (5)&174 (20)&&&E2&2$^{+}$$\rightarrow$ 0$^{+}$&\small{d,e}\\
\hline
3363.8 (2)&706.0 (2)&10 (2)&0.56 (16)&&&4 $\rightarrow$ 5$^{-}$&\small{}\\
&752.2 (2)&5 (1)&2.31 (65)&&&4 $\rightarrow$ 4$^{+}$&\small{g}\\
&1784.4 (1)&47 (6)&0.58 (11)&&&4 $\rightarrow$ 3$^{-}$&\small{g}\\
\hline
3380.7 (5)&1408.8 (2)&8 (1)&1.12 (20)&0.48 (40)&M1&2$^{+}$$\rightarrow$ 2$^{+}$&\small{d,e,g}\\
&1801.0 (5)&29 (7)&0.89 (30)&&E1&2$^{+}$$\rightarrow$ 3$^{-}$&\small{d,e,g}\\
&3381.5 (8)&23 (8)&&&E2&2$^{+}$$\rightarrow$ 0$^{+}$&\small{d,e}\\
\hline
3384.0 (2)&285.2 (2)&20 (3)&1.17 (20)&-0.49 (20)&M1/E2&6$^{-}$$\rightarrow$ 6$^{-}$&\small{f,g}\\
&402.1 (1)&49 (7)&0.68 (14)&-0.20 (25)&M1&6$^{-}$$\rightarrow$ 7$^{-}$&\small{f,g}\\
&726.1 (1)&157 (8)&0.70 (5)&&M1&6$^{-}$$\rightarrow$ 5$^{-}$&\small{b,f,g}\\
\hline
3388.7 (1)&1416.7 (1)&30 (5)&0.90 (21)&&&3 (1) $\rightarrow$ 2$^{+}$&\small{f,g}\\
\hline
3388.8 (1)&357.6 (3)&21 (4)&0.52 (14)&&&2,4 $\rightarrow$ 3$^{+}$&\small{g}\\
\hline
\hline
\multicolumn{8}{|l|} {\small{$\divideontimes$  $\gamma$-ray with Doppler shift}}\\
\multicolumn{8}{|l|} {\small{$^{a}$ Transition known from ($\alpha$,6n) and ($\alpha$,7n) in-beam measurements (~\cite{KLEIN79} and~\cite{BRODA})}}\\
\multicolumn{8}{|l|} {\small{$^{b,}$$^{c}$ Transition known from $^{146}$Tb(5$^{-}$) $\beta$-decay~\cite{STYCZEN} or $^{146}$Tb(1$^{+}$) $\beta$-decay~\cite{KLEINAR}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{d,}$$^{e}$ Level known from (p,t) reaction~\cite{FLYNN} and ~\cite{MANN}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{f,}$$^{g}$ Transition known from ($\alpha$,2n) in-beam measurement~\cite{YATES} and~\cite{TESINA}, respectively}}\\
\hline
\hline
\end{tabular}
\end{center}
%\caption{Transitions in $^{146}$Gd observed in the $^{144}$Sm($\alpha$,2n) reaction at {\it E}$_{\alpha}$=26.5 MeV measured at 31$^{o}$ and 142.55$^{o}$.}
\label{tab:tabla_gammas_1}
\end{table}
\end{landscape}

%24 lineas%
\begin{landscape}
\begin{table}[thbp!]
\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\hline
Level&Transition&Rel. $\gamma$-ray&(40$^{o}$/90$^{o}$)&&&&\\
Energy(keV)&Energy (keV)&Intensity&Anisotropy&\small{Polarization}&\small{Multipolarity}&I${_i}^{\pi}$$\rightarrow$I${_f}^{\pi}$&Comments\\
\hline
\hline
3411.8 (2)&380.9 (3)&28 (5)&0.65 (16)&-0.07 (24)&M1&4$^{+}$$\rightarrow$ 3$^{+}$&\small{g}\\
&415.3 (1)&33 (9)&1.24 (48)&-0.61 (48)&E1&4$^{+}$$\rightarrow$ 4$^{-}$&\small{b,f,g}\\
&800.2 (1)&14 (2)&1.23 (18)&&M1&4$^{+}$$\rightarrow$ 4$^{+}$&\small{f,g}\\
\hline
3416.5 (2)&804.9 (2)&6 (2)&1.02 (48)&0.5 (9)&M1&4$^{+}$$\rightarrow$ 4$^{+}$&\small{d,g}\\
&1444.6 (2)&10 (3)&1.24 (53)&0.3 (1.2)&E2&4$^{+}$$\rightarrow$ 2$^{+}$&\small{d,g}\\
&1837.2 (2)&74 (6)&0.63 (7)&&E1&4$^{+}$$\rightarrow$ 3$^{-}$&\small{d,f,g}\\
\hline
3423.2 (2)&1843.8 (2)&62 (6)&0.75 (10)&&M1/E2&3$^{-}$$\rightarrow$ 3$^{-}$&\small{b,e,f,g}\\
\hline
3428.5 (2)&134.8 (1)&536 (45)&0.77 (9)&&M1&9$^{-}$$\rightarrow$ 8$^{-}$&\small{a,f,g}\\
&245.8 (2)&21 (3)&0.17 (4)&0.05 (30)&M1&9$^{-}$$\rightarrow$ 8$^{-}$&\small{a,f,g}\\
&446.2 (1)&47 (5)&1.07 (16)&0.24 (19)&E2&9$^{-}$$\rightarrow$ 7$^{-}$&\small{a,f,g}\\
\hline
3436.2 (2)&824.6 (2)&6 (2)&1.63 (77)&&M1&4$^{+}$$\rightarrow$ 4$^{+}$&\small{g}\\
&1464.3 (2)&33 (5)&1.41 (30)&0.51 (50)&E2&4$^{+}$$\rightarrow$ 2$^{+}$&\small{b,f,g}\\
&1857.0 (3)&20 (4)&0.32 (9)&&E1&4$^{+}$$\rightarrow$ 3$^{-}$&\small{$\divideontimes$,g}\\
\hline
3456.5 (2)&798.6 (2)&320 (34)&0.60 (9)&0.34 (26)&E1&6$^{+}$$\rightarrow$ 5$^{-}$&\small{f,g}\\
\hline
3456.4 (2)&1877.0 (2)&43 (13)&1.80 (77)&&&(3,5$^{-}$)$\rightarrow$ 3$^{-}$&\small{$\divideontimes$,f,g}\\
\hline
3461.1 (2)&1881.7 (3)&28 (7)&1.55 (55)&&&3$^{-}$,1$^{-}$,5$^{-}$$\rightarrow$ 3$^{-}$&\small{$\divideontimes$,e,f,g}\\
\hline
3464.0 (2)&1884.6 (2)&90 (22)&1.32 (32)&&&5$^{-}$$\rightarrow$ 3$^{-}$&\small{$\divideontimes$ ,e,f,g}\\
\hline
3478 (1)&1899 (1)&6 (3)&&&&$\rightarrow$ 3$^{-}$&\small{}\\
\hline
3481.8 (3)&1902.4 (6)&28 (7)&0.81 (29)&-0.8 (1.0)&E1&(3$^{+}$) $\rightarrow$ 3$^{-}$&\small{$\divideontimes$}\\
\hline
3484 (1)&1512 (1)&12 (3)&0.83 (29)&&E2&0$^{+}$$\rightarrow$ 2$^{+}$&\small{$\divideontimes$,c,e,g}\\
\hline
3484.7 (3)&502.6 (1)&32 (4)&0.67 (12)&0.36 (24)&E1&6$^{+}$$\rightarrow$ 7$^{-}$&\small{g}\\
&826.7 (1)&205 (14)&0.84 (8)&0.46 (19)&E1&6$^{+}$$\rightarrow$ 5$^{-}$&\small{f,g}\\
&1905.8 (6)&13 (6)&1.22 (86)&0.8 (1.0)&E3&6$^{+}$$\rightarrow$ 3$^{-}$&\small{g}\\
\hline
\hline
\multicolumn{8}{|l|} {\small{$\divideontimes$  $\gamma$-ray with Doppler shift}}\\
\multicolumn{8}{|l|} {\small{$^{a}$ Transition known from ($\alpha$,6n) and ($\alpha$,7n) in-beam measurements (~\cite{KLEIN79} and~\cite{BRODA})}}\\
\multicolumn{8}{|l|} {\small{$^{b,}$$^{c}$ Transition known from $^{146}$Tb(5$^{-}$) $\beta$-decay~\cite{STYCZEN} or $^{146}$Tb(1$^{+}$) $\beta$-decay~\cite{KLEINAR}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{d,}$$^{e}$ Level known from (p,t) reaction~\cite{FLYNN} and ~\cite{MANN}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{f,}$$^{g}$ Transition known from ($\alpha$,2n) in-beam measurement~\cite{YATES} and~\cite{TESINA}, respectively}}\\
\hline
\hline
\end{tabular}
\end{center}
%\caption{Transitions in $^{146}$Gd observed in the $^{144}$Sm($\alpha$,2n) reaction at {\it E}$_{\alpha}$=26.5 MeV measured at 31$^{o}$ and 142.55$^{o}$.}
\label{tab:tabla_gammas_1}
\end{table}
\end{landscape}

% 22lineas%
\begin{landscape}
\begin{table}[thbp!]
\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\hline
Level&Transition&Rel. $\gamma$-ray&(40$^{o}$/90$^{o}$)&&&&\\
Energy(keV)&Energy (keV)&Intensity&Anisotropy&\small{Polarization}&\small{Multipolarity}&I${_i}^{\pi}$$\rightarrow$I${_f}^{\pi}$&Comments\\
\hline
\hline
3547.5 (8)&3547.5 (8)&25 (5)&1.06 (30)&&E2&2$^{+}$$\rightarrow$ 0$^{+}$&\small{e}\\
\hline
3562.8 (2)&951.6 (2)&4 (1)&1.22 (43)&&E1 or E2&4$^{+}$,2$^{+}$$\rightarrow$ 4$^{+}$&\small{}\\
&1591.1 (3)&10 (3)&1.38 (65)&&E1 or E2&4$^{+}$,2$^{+}$$\rightarrow$ 2$^{+}$&\small{g}\\
&1983.1 (3)&37 (11)&0.77 (32)&&E1&4$^{+}$,2$^{+}$$\rightarrow$ 3$^{-}$&\small{g}\\
\hline
3585 (1)&2006 (1)&75 (12)&0.59 (13)&&&4,2 $\rightarrow$ 3$^{-}$&\small{$\divideontimes$,b,g}\\
\hline
3640 (1)&654.6 (6)&40 (20)&&&E2&0$^{+}$$\rightarrow$ 2$^{+}$&\small{e}\\
\hline
3656.2 (2)&1044.6 (3)&7 (2)&&&&3 $^{}$$\rightarrow$ 4$^{+}$&\small{}\\
&1684.3 (1)&12 (2)&0.75 (18)&&&3 $^{}$$\rightarrow$ 2$^{+}$&\small{g}\\
&2076 (2)&5 (2)&&&&3 $^{}$$\rightarrow$ 3$^{-}$&\small{}\\
\hline
3659.9 (2)&1002.0 (1)&129 (10)&0.83 (9)&&E1&6$^{+}$$\rightarrow$ 5$^{-}$&\small{f,g}\\
\hline
3686.6 (3)&2107.2 (8)&48 (6)&1.21 (21)&&E2&5$^{-}$$\rightarrow$ 3$^{-}$&\small{$\divideontimes$,e,g}\\
\hline
3730 (2)&1758 (2)&3 (1)&&&&$\rightarrow$ 2$^{+}$&\small{$\divideontimes$}\\
\hline
3744 (1)&1772 (1)&9 (3)&1.11 (52)&&&(2$^{+}$,3$^{-}$) $\rightarrow$ 2$^{+}$&\small{$\divideontimes$,e}\\
&2165 (1)&11 (3)&&&&(2$^{+}$,3$^{-}$) $\rightarrow$ 3$^{-}$&\small{e}\\
\hline
3761.5 (3)&1789.5 (6)&19 (4)&1.32 (39)&&(E2)&(4$^{+}$) $\rightarrow$ 2$^{+}$&\small{$\divideontimes$,e,g}\\
\hline
3779.2 (2)&797.2 (1)&272 (24)&0.57 (7)&0.53 (31)&E1&8$^{+}$$\rightarrow$ 7$^{-}$&\small{f,g}\\
\hline
3783.6 (2)&1172.2 (1)&28 (5)&0.63 (19)&0.15 (61)&M1&3$^{+}$,5$^{+}$ $\rightarrow$ 4$^{+}$&\small{f,g}\\
\hline
3790 (3)&2210 (3)&9 (5)&&&(M1)&(2$^{-}$,3$^{-}$,4$^{-}$) $\rightarrow$ 3$^{-}$&\small{}\\
\hline
3853.5 (2)&822.6 (2)&8 (2)&&&&(3$^{-}$) $\rightarrow$ 3$^{+}$&\small{e}\\
&1244 (2)&19 (4)&0.89 (27)&0.31 (69)&&(3$^{-}$) $\rightarrow$ 4$^{+}$&\small{$\divideontimes$,e,g}\\
&1881.4 (2)&14 (3)&1.30 (39)&&&(3$^{-}$) $\rightarrow$ 2$^{+}$&\small{$\divideontimes$,e,g}\\
&2274 (1)&24 (5)&1.55 (46)&&&(3$^{-}$) $\rightarrow$ 3$^{-}$&\small{e,g}\\
\hline
\hline
\multicolumn{8}{|l|} {\small{$\divideontimes$  $\gamma$-ray with Doppler shift}}\\
\multicolumn{8}{|l|} {\small{$^{a}$ Transition known from ($\alpha$,6n) and ($\alpha$,7n) in-beam measurements (~\cite{KLEIN79} and~\cite{BRODA})}}\\
\multicolumn{8}{|l|} {\small{$^{b,}$$^{c}$ Transition known from $^{146}$Tb(5$^{-}$) $\beta$-decay~\cite{STYCZEN} or $^{146}$Tb(1$^{+}$) $\beta$-decay~\cite{KLEINAR}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{d,}$$^{e}$ Level known from (p,t) reaction~\cite{FLYNN} and ~\cite{MANN}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{f,}$$^{g}$ Transition known from ($\alpha$,2n) in-beam measurement~\cite{YATES} and~\cite{TESINA}, respectively}}\\
\hline
\hline
\end{tabular}
\end{center}
%\caption{Transitions in $^{146}$Gd observed in the $^{144}$Sm($\alpha$,2n) reaction at {\it E}$_{\alpha}$=26.5 MeV measured at 31$^{o}$ and 142.55$^{o}$.}
\label{tab:tabla_gammas_1}
\end{table}
\end{landscape}

% 22lineas%
\begin{landscape}
\begin{table}[thbp!]
\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\hline
Level&Transition&Rel. $\gamma$-ray&(40$^{o}$/90$^{o}$)&&&&\\
Energy(keV)&Energy (keV)&Intensity&Anisotropy&\small{Polarization}&\small{Multipolarity}&I${_i}^{\pi}$$\rightarrow$I${_f}^{\pi}$&Comments\\
\hline
\hline
3854.0 (2)&671.7 (1)&37 (7)&0.79 (21)&&M1&7$^{-}$$\rightarrow$ 8$^{-}$&\small{f,g}\\
&755.2 (2)&18 (3)&0.78 (13)&&M1&7$^{-}$$\rightarrow$ 6$^{-}$&\small{f,g}\\
&871.8 (3)&52 (12)&1.05(34)&0.52 (75)&M1&7$^{-}$$\rightarrow$ 7$^{-}$&\small{f,g}\\
\hline
3864.8 (3)&436.3 (1)&438 (22)&0.63 (5)&0.39 (14)&E1&10$^{+}$$\rightarrow$ 9$^{-}$&\small{a,f,g}\\
\hline
3866.5 (2)&381.7 (3)&15 (6)&0.87 (49)&0.18 (90)&(E1)&(5$^{-}$) $\rightarrow$ 6$^{+}$&\small{}\\
&1255.2 (2)&3 (1)&0.52 (25)&&(E1)&(5$^{-}$) $\rightarrow$ 4$^{+}$&\small{}\\
\hline
3907.9 (6)&876.7 (3)&8 (2)&1.59 (53)&&&(3$^{-}$) $\rightarrow$ 3$^{+}$&\small{e}\\
&2329 (1)&8 (2)&&&&(3$^{-}$) $\rightarrow$ 3$^{-}$&\small{b,e,g}\\
\hline
3947.2 (2)&483.1 (2)&22 (5)&0.75 (24)&0.50 (46)&E1&(6$^{+}$) $\rightarrow$ 5$^{-}$&\small{}\\
&848.1 (2)&37 (4)&1.32 (22)&&&(6$^{+}$) $\rightarrow$ 6$^{-}$&\small{g}\\
&1289.2 (5)&19 (5)&0.98 (37)&&&(6$^{+}$) $\rightarrow$ 5$^{-}$&\small{g}\\
\hline
3973 (1)&2394 (1)&16 (5)&0.99 (44)&&&(3$^{-}$) $\rightarrow$ 3$^{-}$&\small{$\divideontimes$,e}\\
\hline
3987 (1)&2408 (1)&30 (7)&1.06 (35)&&&$\rightarrow$ 3$^{-}$&\small{$\divideontimes$,g}\\
\hline
4006.6 (5)&2034.7 (5)&3 (2)&&&&(4$^{+}$) $\rightarrow$ 2$^{+}$&\small{e}\\
&2427 (1)&2 (1)&&&&(4$^{+}$) $\rightarrow$ 3$^{-}$&\small{e}\\
\hline
4026.6 (2)&736.0 (5)&6 (3)&0.76 (54)&&&6,8 $\rightarrow$ 7$^{-}$&\small{}\\
&1044.6 (2)&54 (7)&0.53 (10)&&&6,8 $\rightarrow$ 7$^{-}$&\small{}\\
\hline
4076.7 (3)&977.8 (5)&19 (4)&0.94 (32)&-1.5 (8)&& $\rightarrow$ 6$^{-}$&\small{}\\
\hline
4107.6 (3)&924.9 (1)&58 (10)&1.20 (29)&-0.22 (35)&E1&8$^{+}$$\rightarrow$ 8$^{-}$&\small{f,g}\\
&1009.1 (3)&61 (8)&0.77 (13)&&&8$^{+}$$\rightarrow$ 6$^{-}$&\small{g}\\
&1125.5 (3)&68 (12)&0.79 (20)&-0.49 (57)&&8$^{+}$$\rightarrow$ 7$^{-}$&\small{f,g}\\
\hline
4113 (1)&2534 (1)&12 (4)&0.94 (44)&&& $\rightarrow$ 3$^{-}$&\small{}\\
\hline
4118.1 (3)&1460.2 (4)&23 (5)&&&& $\rightarrow$ 5$^{-}$&\small{}\\
\hline
\hline
\multicolumn{8}{|l|} {\small{$\divideontimes$  $\gamma$-ray with Doppler shift}}\\
\multicolumn{8}{|l|} {\small{$^{a}$ Transition known from ($\alpha$,6n) and ($\alpha$,7n) in-beam measurements (~\cite{KLEIN79} and~\cite{BRODA})}}\\
\multicolumn{8}{|l|} {\small{$^{b,}$$^{c}$ Transition known from $^{146}$Tb(5$^{-}$) $\beta$-decay~\cite{STYCZEN} or $^{146}$Tb(1$^{+}$) $\beta$-decay~\cite{KLEINAR}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{d,}$$^{e}$ Level known from (p,t) reaction~\cite{FLYNN} and ~\cite{MANN}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{f,}$$^{g}$ Transition known from ($\alpha$,2n) in-beam measurement~\cite{YATES} and~\cite{TESINA}, respectively}}\\
\hline
\hline
\end{tabular}
\end{center}
%\caption{Transitions in $^{146}$Gd observed in the $^{144}$Sm($\alpha$,2n) reaction at {\it E}$_{\alpha}$=26.5 MeV measured at 31$^{o}$ and 142.55$^{o}$.}
\label{tab:tabla_gammas_1}
\end{table}
\end{landscape}

% 22lineas%
\begin{landscape}
\begin{table}[thbp!]
\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\hline
Level&Transition&Rel. $\gamma$-ray&(40$^{o}$/90$^{o}$)&&&&\\
Energy(keV)&Energy (keV)&Intensity&Anisotropy&\small{Polarization}&\small{Multipolarity}&I${_i}^{\pi}$$\rightarrow$I${_f}^{\pi}$&Comments\\
\hline
\hline
4122 (2)&1511 (1)&8 (2)&0.77 (27)&&&5$^{-}$,3$^{-}$ $\rightarrow$ 4$^{+}$&\small{$\divideontimes$,e}\\
\hline
4131 (1)&1100 (1)&17 (4)&1.17 (28)&0.21 (60)&&3$^{+}$,5$^{+}$$\rightarrow$ 3$^{+}$&\small{}\\
\hline
4152 (1)&2573 (1)&20 (5)&0.45 (16)&&&2,4 $\rightarrow$ 3$^{-}$&\small{$\divideontimes$,g}\\
\hline
4166.4 (2)&1508.5 (3)&22 (5)&0.29 (10)&&&4,6 $\rightarrow$ 5$^{-}$&\small{g}\\
\hline
4179.4 (2)&1197.3 (2)&30 (5)&0.97 (23)&1.03 (76)&&(6$^{-}$) $\rightarrow$ 7$^{-}$&\small{g}\\
&1521.6 (4)&28 (5)&0.61 (15)&&&(6$^{-}$) $\rightarrow$ 5$^{-}$&\small{}\\
\hline
4216.3 (3)&1185.2 (5)&10 (3)&0.48 (20)&&&2$^{+}$,4$^{+}$ $\rightarrow$ 3$^{+}$&\small{e}\\
\hline
4230 (2)&2651 (2)&13 (6)&&&&5$^{-}$$\rightarrow$ 3$^{-}$&\small{$\divideontimes$,e}\\
\hline
4248.3 (3)&1065.9 (2)&87 (18)&0.72 (21)&&&(9) $\rightarrow$ 8$^{-}$&\small{f,g}\\
\hline
4259.6 (3)&1277.6 (5)&19 (5)&1.05 (39)&&&$\rightarrow$ 7$^{-}$&\small{g}\\
\hline
4286 (2)&2707 (2)&11 (6)&&&&$\rightarrow$ 3$^{-}$&\small{g}\\
\hline
4299.6 (2)&1688.2 (3)&12 (3)&1.38 (49)&&&2$^{+}$$\rightarrow$ 4$^{+}$&\small{e,g}\\
\hline
4318.8 (2)&1336.8 (2)&49 (8)&1.09 (25)&-0.3 (4)&&6$^{-}$,7$^{-}$,8$^{-}$$\rightarrow$ 7$^{-}$&\small{g}\\
\hline
4326 (2)&1715 (2)&7 (3)&0.64 (39)&&&3,5 $\rightarrow$ 4$^{+}$&\small{}\\
\hline
4341 (2)&2762 (2)&7 (4)&&&&(4$^{-}$) $\rightarrow$ 3$^{-}$&\small{e}\\
\hline 
4354.9 (2)&1256.0 (1)&55 (12)&0.69 (21)&&&5$^{-}$,6$^{+}$$\rightarrow$ 6$^{-}$&\small{g}\\
&1372.8 (6)&12 (3)&0.85 (30)&&&5$^{-}$,6$^{+}$$\rightarrow$ 7$^{-}$&\small{g}\\
&1742 (2)&10 (3)&1.14 (48)&&&5$^{-}$,6$^{+}$$\rightarrow$ 4$^{+}$&\small{g}\\
\hline
4372 (2)&2793 (2)&10 (4)&&&&(4$^{+}$) $\rightarrow$ 3$^{-}$&\small{e}\\
\hline
4376 (1)&1718 (1)&19 (4)&&&&(4$^{+}$) $\rightarrow$ 5$^{-}$&\small{e}\\
\hline
\hline
\multicolumn{8}{|l|} {\small{$\divideontimes$  $\gamma$-ray with Doppler shift}}\\
\multicolumn{8}{|l|} {\small{$^{a}$ Transition known from ($\alpha$,6n) and ($\alpha$,7n) in-beam measurements (~\cite{KLEIN79} and~\cite{BRODA})}}\\
\multicolumn{8}{|l|} {\small{$^{b,}$$^{c}$ Transition known from $^{146}$Tb(5$^{-}$) $\beta$-decay~\cite{STYCZEN} or $^{146}$Tb(1$^{+}$) $\beta$-decay~\cite{KLEINAR}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{d,}$$^{e}$ Level known from (p,t) reaction~\cite{FLYNN} and ~\cite{MANN}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{f,}$$^{g}$ Transition known from ($\alpha$,2n) in-beam measurement~\cite{YATES} and~\cite{TESINA}, respectively}}\\
\hline
\hline
\end{tabular}
\end{center}
%\caption{Transitions in $^{146}$Gd observed in the $^{144}$Sm($\alpha$,2n) reaction at {\it E}$_{\alpha}$=26.5 MeV measured at 31$^{o}$ and 142.55$^{o}$.}
\label{tab:tabla_gammas_1}
\end{table}
\end{landscape}

% 22lineas%
\begin{landscape}
\begin{table}[thbp!]
\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\hline
Level&Transition&Rel. $\gamma$-ray&(40$^{o}$/90$^{o}$)&&&&\\
Energy(keV)&Energy (keV)&Intensity&Anisotropy&\small{Polarization}&\small{Multipolarity}&I${_i}^{\pi}$$\rightarrow$I${_f}^{\pi}$&Comments\\
\hline
\hline
4389.5 (3)&1290.6 (6)&5 (3)&0.69 (49)&&&5,7 $\rightarrow$ 6$^{-}$&\small{}\\
\hline
4399.4 (3)&1300.5 (3)&66 (12)&0.71 (18)&&&5$^{-}$,7$^{-}$$\rightarrow$ 6$^{-}$&\small{$\divideontimes$,e}\\
&1741 (1)&8 (3)&&&&5$^{-}$,7$^{-}$$\rightarrow$ 5$^{-}$&\small{e}\\
\hline
4416.8 (3)&1123.2 (3)&12 (2)&1.31 (31)&0.2 (6)&&10$^{+}$,8$^{-}$$\rightarrow$ 8$^{-}$&\small{}\\
\hline
4459.0 (2)&1030.7 (5)&3 (2)&&&&7,9 $\rightarrow$ 9$^{-}$&\small{}\\
&1165.4 (5)&8 (3)&&&&7,9 $\rightarrow$ 8$^{-}$&\small{}\\
&1276.5 (2)&6 (1)&0.86 (20)&&&7,9 $\rightarrow$ 8$^{-}$&\small{}\\
\hline
4484 (2)&1826 (1)&24 (6)&0.64 (23)&&(E1)&(4$^{+}$) $\rightarrow$ 5$^{-}$&\small{$\divideontimes$,e}\\
&2906 (3)&5 (4)&&&&(4$^{+}$) $\rightarrow$ 3$^{-}$&\small{e}\\
\hline
4484.9 (3)&1056.5 (3)&15 (4)&1.35 (51)&&(E2)&(11$^{-}$) $\rightarrow$ 9$^{-}$&\small{g}\\
\hline
4502.2 (3)&1073.8 (3)&94 (26)&0.82 (32)&&&10$\rightarrow$ 9$^{-}$&\small{a,f,g}\\
\hline
4520.4 (1)&1909 (1)&5 (2)&&&&$\rightarrow$ 4$^{+}$&\small{$\divideontimes$}\\
\hline
4529.1 (2)&1547.1 (2)&40 (9)&&&&$\rightarrow$ 7$^{-}$&\small{g}\\
\hline
4532 (2)&1921 (2)&6 (3)&0.76 (54)&&&3,5 $\rightarrow$ 4$^{+}$&\small{$\divideontimes$}\\
\hline
4541.2 (3)&676.3 (2)&10 (5)&2.57 (73)&&M1&10$^{+}$$\rightarrow$ 10$^{+}$&\small{}\\
&1112.9 (1)&73 (8)&0.58 (9)&0.4 (3)&E1&10$^{+}$$\rightarrow$ 9$^{-}$&\small{f,g}\\
\hline
4580 (1)&1399 (1)&20 (6)&0.80 (34)&&&7 $\rightarrow$ 8$^{-}$&\small{$\divideontimes$}\\
&1480 (1)&28 (7)&0.69 (23)&&&7 $\rightarrow$ 6$^{-}$&\small{}\\
\hline
4608.3 (3)&1314.7 (6)&12 (4)&1.59 (75)&&&8,10$^{-}$$\rightarrow$ 8$^{-}$&\small{}\\
\hline
4666.8 (2)&125.9 (2)&9 (3)&0.72 (34)&&(E2)&(12$^{+}$) $\rightarrow$ 10$^{+}$&\small{}\\
&802.0 (1)&86 (20)&1.84 (60)&&(E2)&(12$^{+}$) $\rightarrow$ 10$^{+}$&\small{f,g}\\
\hline
4722 (3)&3142 (3)&4 (2)&&&M1&4$^{-}$$\rightarrow$ 3$^{-}$&\small{b}\\
\hline
\hline
\multicolumn{8}{|l|} {\small{$\divideontimes$  $\gamma$-ray with Doppler shift}}\\
\multicolumn{8}{|l|} {\small{$^{a}$ Transition known from ($\alpha$,6n) and ($\alpha$,7n) in-beam measurements (~\cite{KLEIN79} and~\cite{BRODA})}}\\
\multicolumn{8}{|l|} {\small{$^{b,}$$^{c}$ Transition known from $^{146}$Tb(5$^{-}$) $\beta$-decay~\cite{STYCZEN} or $^{146}$Tb(1$^{+}$) $\beta$-decay~\cite{KLEINAR}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{d,}$$^{e}$ Level known from (p,t) reaction~\cite{FLYNN} and ~\cite{MANN}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{f,}$$^{g}$ Transition known from ($\alpha$,2n) in-beam measurement~\cite{YATES} and~\cite{TESINA}, respectively}}\\
\hline
\hline
\end{tabular}
\end{center}
%\caption{Transitions in $^{146}$Gd observed in the $^{144}$Sm($\alpha$,2n) reaction at {\it E}$_{\alpha}$=26.5 MeV measured at 31$^{o}$ and 142.55$^{o}$.}
\label{tab:tabla_gammas_1}
\end{table}
\end{landscape}

% 6lineas%
\begin{landscape}
\begin{table}[thbp!]
\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\hline
Level&Transition&Rel. $\gamma$-ray&(40$^{o}$/90$^{o}$)&&&&\\
Energy(keV)&Energy (keV)&Intensity&Anisotropy&\small{Polarization}&\small{Multipolarity}&I${_i}^{\pi}$$\rightarrow$I${_f}^{\pi}$&Comments\\
\hline
\hline
4729.5 (5)&1435.9 (2)&12 (2)&0.87 (21)&0.3 (5)&E1&(9$^{+}$,7$^{+}$) $\rightarrow$ 8$^{-}$&\small{}\\
&1547 (1)&5 (1)&&&E1&(9$^{+}$,7$^{+}$) $\rightarrow$ 8$^{-}$&\small{}\\
\hline
4780.5 (2)&1391.8 (2)&20 (4)&0.42 (12)&&&$\rightarrow$ 3 (1)&\small{}\\
\hline
4782 (1)&1800 (1)&6 (3)&0.37 (26)&&M1&8$^{-}$,6$^{-}$$\rightarrow$ 7$^{-}$&\small{}\\
\hline
4802 (1)&1703 (1)&9 (3)&&&&$\rightarrow$ 6$^{-}$&\small{}\\
\hline
4848 (2)&1554 (2)&11 (5)&0.27 (17)&&M1&9$^{-}$,7$^{-}$$\rightarrow$ 8$^{-}$&\small{}\\
\hline
4880.3 (3)&1451.8 (3)&16 (4)&0.62 (22)&&M1&10$^{-}$,8$^{-}$$\rightarrow$ 9$^{-}$&\small{}\\
\hline
4898.3 (3)&1604.7 (6)&9 (3)&0.59 (28)&&M1&9$^{-}$,7$^{-}$$\rightarrow$ 8$^{-}$&\small{}\\
&1715.7 (3)&4 (1)&&&&9$^{-}$,7$^{-}$$\rightarrow$ 8$^{-}$&\small{}\\
\hline
4943 (1)&1760 (1)&6 (2)&&&&$\rightarrow$ 8$^{-}$&\small{$\divideontimes$}\\
\hline
5056.3 (3)&1191.5 (4)&4 (1)&&0.6 (9)&&$\rightarrow$ 10$^{+}$&\small{}\\
\hline
5094.2 (4)&1229.4 (7)&16 (5)&0.44 (19)&&M1&11$^{+}$$\rightarrow$ 10$^{+}$&\small{}\\
\hline
5164.4 (3)&1299.7 (2)&12 (3)&0.71 (25)&&M1&11$^{+}$,9$^{+}$$\rightarrow$ 10$^{+}$&\small{g}\\
\hline
\hline
\multicolumn{8}{|l|} {\small{$\divideontimes$  $\gamma$-ray with Doppler shift}}\\
\multicolumn{8}{|l|} {\small{$^{a}$ Transition known from ($\alpha$,6n) and ($\alpha$,7n) in-beam measurements (~\cite{KLEIN79} and~\cite{BRODA})}}\\
\multicolumn{8}{|l|} {\small{$^{b,}$$^{c}$ Transition known from $^{146}$Tb(5$^{-}$) $\beta$-decay~\cite{STYCZEN} or $^{146}$Tb(1$^{+}$) $\beta$-decay~\cite{KLEINAR}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{d,}$$^{e}$ Level known from (p,t) reaction~\cite{FLYNN} and ~\cite{MANN}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{f,}$$^{g}$ Transition known from ($\alpha$,2n) in-beam measurement~\cite{YATES} and~\cite{TESINA}, respectively}}\\
\hline
\hline
\end{tabular}
\end{center}
%\caption{Transitions in $^{146}$Gd observed in the $^{144}$Sm($\alpha$,2n) reaction at {\it E}$_{\alpha}$=26.5 MeV measured at 31$^{o}$ and 142.55$^{o}$.}
\label{tab:tabla_gammas_19}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[thbp!]
\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\hline
Transition&Level&Rel. $\gamma$-ray&(40$^{o}$/90$^{o}$)&&&&\\
Energy (keV)&Energy(keV)&Intensity&Anisotropy&\small{Polarization}&\small{Multipolarity}&I${_i}^{\pi}$$\rightarrow$I${_f}^{\pi}$&Comments\\
\hline
\hline
111.5 (1)&3293.7 (2)&430 (30)&0.77 (4)&&M1/E2&8$^{-}$$\rightarrow$ 8$^{-}$&\small{a,f,g}\\
\hline
116.7 (2)&3098.9 (2)&22 (6)&&&M1&6$^{-}$$\rightarrow$ 7$^{-}$&\small{b}\\
\hline
125.9 (2)&4666.8 (2)&9 (3)&0.72 (34)&&(E2)&(12$^{+}$) $\rightarrow$ 10$^{+}$&\small{}\\
\hline
134.8 (1)&3428.5 (2)&536 (45)&0.77 (9)&&M1&9$^{-}$$\rightarrow$ 8$^{-}$&\small{a,f,g}\\
\hline
192.7 (1)&2164.7 (1)&4 (1)&0.69 (24)&&E2&0$^{+}$$\rightarrow$ 2$^{+}$&\small{c,d,e,f,g}\\
\hline
200.4 (1)&3182.4 (2)&1306 (60)&1.10 (7)&-0.27 (10)&M1/E2&8$^{-}$$\rightarrow$ 7$^{-}$&\small{a,d,f,g}\\
\hline
245.8 (2)&3428.5 (2)&21 (3)&0.17 (4)&0.05 (30)&M1&9$^{-}$$\rightarrow$ 8$^{-}$&\small{a,f,g}\\
\hline
285.2 (2)&3384.0 (2)&20 (3)&1.17 (20)&-0.49 (20)&M1/E2&6$^{-}$$\rightarrow$ 6$^{-}$&\small{f,g}\\
\hline
308.5 (3)&3290.5 (3)&448 (28)&1.44 (9)&0.49 (19)&M1&7$^{-}$$\rightarrow$ 7$^{-}$&\small{f,g}\\
\hline
311.6 (1)&3293.7 (2)&903 (45)&0.63 (6)&-0.36 (13)&M1&8$^{-}$$\rightarrow$ 7$^{-}$&\small{f,g}\\
\hline
324.1 (1)&2982.0 (2)&4585 (220)&1.49 (10)&0.51 (14)&E2&7$^{-}$$\rightarrow$ 5$^{-}$&\small{a,b,f,g}\\
\hline
338.2 (4)&2996.6 (3)&3 (1)&&&M1&4$^{-}$$\rightarrow$ 5$^{-}$&\small{}\\
\hline
357.6 (3)&3388.8 (1)&21 (4)&0.52 (14)&&&2,4 $\rightarrow$ 3$^{+}$&\small{g}\\
\hline
380.9 (3)&3411.8 (2)&28 (5)&0.65 (16)&-0.07 (24)&M1&4$^{+}$$\rightarrow$ 3$^{+}$&\small{g}\\
\hline
381.7 (3)&3866.5 (2)&15 (6)&0.87 (49)&0.18 (90)&(E1)&(5$^{-}$) $\rightarrow$ 6$^{+}$&\small{}\\
\hline
402.1 (1)&3384.0 (2)&49 (7)&0.68 (14)&-0.20 (25)&M1&6$^{-}$$\rightarrow$ 7$^{-}$&\small{f,g}\\
\hline
415.3 (1)&3411.8 (2)&33 (9)&1.24 (48)&-0.61 (48)&E1&4$^{+}$$\rightarrow$ 4$^{-}$&\small{b,f,g}\\
\hline
436.3 (1)&3864.8 (3)&438 (22)&0.63 (5)&0.39 (14)&E1&10$^{+}$$\rightarrow$ 9$^{-}$&\small{a,f,g}\\
\hline
441.0 (1)&3098.9 (2)&458 (22)&1.07 (7)&-0.35 (11)&M1&6$^{-}$$\rightarrow$ 5$^{-}$&\small{b,f,g}\\
\hline
446.2 (1)&3428.5 (2)&47 (5)&1.07 (16)&0.24 (19)&E2&9$^{-}$$\rightarrow$ 7$^{-}$&\small{a,f,g}\\
\hline
483.1 (2)&3947.2 (2)&22 (5)&0.75 (24)&0.50 (46)&E1&(6$^{+}$) $\rightarrow$ 5$^{-}$&\small{}\\
\hline
502.6 (1)&3484.7 (3)&32 (4)&0.67 (12)&0.36 (24)&E1&6$^{+}$$\rightarrow$ 7$^{-}$&\small{g}\\
\hline
\hline
\multicolumn{8}{|l|} {\small{$\divideontimes$  $\gamma$-ray with Doppler shift}}\\
\multicolumn{8}{|l|} {\small{$^{a}$ Transition known from ($\alpha$,6n) and ($\alpha$,7n) in-beam measurements (~\cite{KLEIN79} and~\cite{BRODA})}}\\
\multicolumn{8}{|l|} {\small{$^{b,}$$^{c}$ Transition known from $^{146}$Tb(5$^{-}$) $\beta$-decay~\cite{STYCZEN} or $^{146}$Tb(1$^{+}$) $\beta$-decay~\cite{KLEINAR}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{d,}$$^{e}$ Level known from (p,t) reaction~\cite{FLYNN} and ~\cite{MANN}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{f,}$$^{g}$ Transition known from ($\alpha$,2n) in-beam measurement~\cite{YATES} and~\cite{TESINA}, respectively}}\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\hline
Transition&Level&Rel. $\gamma$-ray&(40$^{o}$/90$^{o}$)&&&&\\
Energy (keV)&Energy(keV)&Intensity&Anisotropy&\small{Polarization}&\small{Multipolarity}&I${_i}^{\pi}$$\rightarrow$I${_f}^{\pi}$&Comments\\
\hline
\hline
639.6 (1)&2611.5 (1)&20 (2)&1.65 (23)&&E2&4$^{+}$$\rightarrow$ 2$^{+}$&\small{d,e,f,g}\\
\hline
654.6 (6)&3640 (1)&40 (20)&&&E2&0$^{+}$$\rightarrow$ 2$^{+}$&\small{e}\\
\hline
655.1 (1)&3313.0 (2)&135 (14)&1.28 (19)&&M1&5$^{-}$$\rightarrow$ 5$^{-}$&\small{b,f,g}\\
\hline
671.7 (1)&3854.0 (2)&37 (7)&0.79 (21)&&M1&7$^{-}$$\rightarrow$ 8$^{-}$&\small{f,g}\\
\hline
675.7 (1)&3287.2 (1)&46 (5)&0.89 (10)&0.26 (23)&M1&3$^{+}$$\rightarrow$ 4$^{+}$&\small{b,f,g}\\
\hline
676.3 (2)&4541.2 (3)&10 (5)&2.57 (73)&&M1&10$^{+}$$\rightarrow$ 10$^{+}$&\small{}\\
\hline
701.5 (2)&3313.0 (2)&10 (2)&0.74 (21)&0.50 (60)&E1&5$^{-}$$\rightarrow$ 4$^{+}$&\small{b,f,g}\\
\hline
706.0 (2)&3363.8 (2)&10 (2)&0.56 (16)&&&4 $\rightarrow$ 5$^{-}$&\small{}\\
\hline
726.1 (1)&3384.0 (2)&157 (8)&0.70 (5)&&M1&6$^{-}$$\rightarrow$ 5$^{-}$&\small{b,f,g}\\
\hline
736.0 (5)&4026.6 (2)&6 (3)&0.76 (54)&&&6,8 $\rightarrow$ 7$^{-}$&\small{}\\
\hline
752.2 (2)&3363.8 (2)&5 (1)&2.31 (65)&&&4 $\rightarrow$ 4$^{+}$&\small{g}\\
\hline
755.2 (2)&3854.0 (2)&18 (3)&0.78 (13)&&M1&7$^{-}$$\rightarrow$ 6$^{-}$&\small{f,g}\\
\hline
797.2 (1)&3779.2 (2)&272 (24)&0.57 (7)&0.53 (31)&E1&8$^{+}$$\rightarrow$ 7$^{-}$&\small{f,g}\\
\hline
798.6 (2)&3456.5 (2)&320 (34)&0.60 (9)&0.34 (26)&E1&6$^{+}$$\rightarrow$ 5$^{-}$&\small{f,g}\\
\hline
800.2 (1)&3411.8 (2)&14 (2)&1.23 (18)&&M1&4$^{+}$$\rightarrow$ 4$^{+}$&\small{f,g}\\
\hline
802.0 (1)&4666.8 (2)&86 (20)&1.84 (60)&&(E2)&(12$^{+}$) $\rightarrow$ 10$^{+}$&\small{f,g}\\
\hline
804.9 (2)&3416.5 (2)&6 (2)&1.02 (48)&0.5 (9)&M1&4$^{+}$$\rightarrow$ 4$^{+}$&\small{d,g}\\
\hline
822.6 (2)&3853.5 (2)&8 (2)&&&&(3$^{-}$) $\rightarrow$ 3$^{+}$&\small{e}\\
\hline
824.6 (2)&3436.2 (2)&6 (2)&1.63 (77)&&M1&4$^{+}$$\rightarrow$ 4$^{+}$&\small{g}\\
\hline
826.7 (1)&3484.7 (3)&205 (14)&0.84 (8)&0.46 (19)&E1&6$^{+}$$\rightarrow$ 5$^{-}$&\small{f,g}\\
\hline
848.1 (2)&3947.2 (2)&37 (4)&1.32 (22)&&&(6$^{+}$) $\rightarrow$ 6$^{-}$&\small{g}\\
\hline
\hline
\multicolumn{8}{|l|} {\small{$\divideontimes$  $\gamma$-ray with Doppler shift}}\\
\multicolumn{8}{|l|} {\small{$^{a}$ Transition known from ($\alpha$,6n) and ($\alpha$,7n) in-beam measurements (~\cite{KLEIN79} and~\cite{BRODA})}}\\
\multicolumn{8}{|l|} {\small{$^{b,}$$^{c}$ Transition known from $^{146}$Tb(5$^{-}$) $\beta$-decay~\cite{STYCZEN} or $^{146}$Tb(1$^{+}$) $\beta$-decay~\cite{KLEINAR}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{d,}$$^{e}$ Level known from (p,t) reaction~\cite{FLYNN} and ~\cite{MANN}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{f,}$$^{g}$ Transition known from ($\alpha$,2n) in-beam measurement~\cite{YATES} and~\cite{TESINA}, respectively}}\\
\hline
\hline
\end{tabular}
\end{center}
%\caption{$\gamma$-rays observed in $^{146}$Gd in the $^{144}$Sm($\alpha$,2n) reaction at {\it E}$_{\alpha}$=26.5 MeV measured at 31$^{o}$ and 142.55$^{o}$.}
\label{tab:tabla_gammas_2}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[thbp!]
\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\hline
Transition&Level&Rel. $\gamma$-ray&(40$^{o}$/90$^{o}$)&&&&\\
Energy (keV)&Energy(keV)&Intensity&Anisotropy&\small{Polarization}&\small{Multipolarity}&I${_i}^{\pi}$$\rightarrow$I${_f}^{\pi}$&Comments\\
\hline
\hline
871.8 (3)&3854.0 (2)&52 (12)&1.05(34)&0.52 (75)&M1&7$^{-}$$\rightarrow$ 7$^{-}$&\small{f,g}\\
\hline
876.7 (3)&3907.9 (6)&8 (2)&1.59 (53)&&&(3$^{-}$) $\rightarrow$ 3$^{+}$&\small{e}\\
\hline
924.9 (1)&4107.6 (3)&58 (10)&1.20 (29)&-0.22 (35)&E1&8$^{+}$$\rightarrow$ 8$^{-}$&\small{f,g}\\
\hline
951.6 (2)&3562.8 (2)&4 (1)&1.22 (43)&&E1 or E2&4$^{+}$,2$^{+}$$\rightarrow$ 4$^{+}$&\small{}\\
\hline
977.8 (5)&4076.7 (3)&19 (4)&0.94 (32)&-1.5 (8)&& $\rightarrow$ 6$^{-}$&\small{}\\
\hline
1002.0 (1)&3659.9 (2)&129 (10)&0.83 (9)&&E1&6$^{+}$$\rightarrow$ 5$^{-}$&\small{f,g}\\
\hline
1009.1 (3)&4107.6 (3)&61 (8)&0.77 (13)&&&8$^{+}$$\rightarrow$ 6$^{-}$&\small{g}\\
\hline
1014 (1)&2986 (1)&$<$49&1.17 (60)&&M1&2$^{+}$$\rightarrow$ 2$^{+}$&\small{d,e}\\
\hline
1030.7 (5)&4459.0 (2)&3 (2)&&&&7,9 $\rightarrow$ 9$^{-}$&\small{}\\
\hline
1032.0 (1)&2611.5 (1)&585 (50)&0.85 (10)&0.35 (22)&E1&4$^{+}$$\rightarrow$ 3$^{-}$&\small{b,d,e,f,g}\\
\hline
1044.6 (2)&4026.6 (2)&54 (7)&0.53 (10)&&&6,8 $\rightarrow$ 7$^{-}$&\small{}\\
\hline
1044.6 (3)&3656.2 (2)&7 (2)&&&&3 $^{}$$\rightarrow$ 4$^{+}$&\small{}\\
\hline
1047.8 (2)&3019.8 (2)&14 (3)&1.04 (32)&0.24 (55)&E2&0$^{+}$$\rightarrow$ 2$^{+}$&\small{d,e,g}\\
\hline
1056.5 (3)&4484.9 (3)&15 (4)&1.35 (51)&&(E2)&(11$^{-}$) $\rightarrow$ 9$^{-}$&\small{g}\\
\hline
1059.1 (1)&3031.2 (1)&88 (9)&0.87 (13)&0.29 (32)&M1&3$^{+}$$\rightarrow$ 2$^{+}$&\small{b,f,g}\\
\hline
1065.9 (2)&4248.3 (3)&87 (18)&0.72 (21)&&&(9) $\rightarrow$ 8$^{-}$&\small{f,g}\\
\hline
1073.8 (3)&4502.2 (3)&94 (26)&0.82 (32)&&&10$\rightarrow$ 9$^{-}$&\small{a,f,g}\\
\hline
1078.5 (1)&2657.9 (1)&7124 (365)&1.47 (11)&0.61 (21)&E2&5$^{-}$$\rightarrow$ 3$^{-}$&\small{a,b,d,e,f,g}\\
\hline
1100 (1)&4131 (1)&17 (4)&1.17 (28)&0.21 (60)&&3$^{+}$,5$^{+}$$\rightarrow$ 3$^{+}$&\small{}\\
\hline
1112.9 (1)&4541.2 (3)&73 (8)&0.58 (9)&0.4 (3)&E1&10$^{+}$$\rightarrow$ 9$^{-}$&\small{f,g}\\
\hline
1123.2 (3)&4416.8 (3)&12 (2)&1.31 (31)&0.2 (6)&&10$^{+}$,8$^{-}$$\rightarrow$ 8$^{-}$&\small{}\\
\hline
\hline
\multicolumn{8}{|l|} {\small{$\divideontimes$  $\gamma$-ray with Doppler shift}}\\
\multicolumn{8}{|l|} {\small{$^{a}$ Transition known from ($\alpha$,6n) and ($\alpha$,7n) in-beam measurements (~\cite{KLEIN79} and~\cite{BRODA})}}\\
\multicolumn{8}{|l|} {\small{$^{b,}$$^{c}$ Transition known from $^{146}$Tb(5$^{-}$) $\beta$-decay~\cite{STYCZEN} or $^{146}$Tb(1$^{+}$) $\beta$-decay~\cite{KLEINAR}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{d,}$$^{e}$ Level known from (p,t) reaction~\cite{FLYNN} and ~\cite{MANN}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{f,}$$^{g}$ Transition known from ($\alpha$,2n) in-beam measurement~\cite{YATES} and~\cite{TESINA}, respectively}}\\
\hline
\hline
\end{tabular}
\end{center}
%\caption{$\gamma$-rays observed in $^{146}$Gd in the $^{144}$Sm($\alpha$,2n) reaction at {\it E}$_{\alpha}$=26.5 MeV measured at 31$^{o}$ and 142.55$^{o}$.}
\label{tab:tabla_gammas_2}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[thbp!]
\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\hline
Transition&Level&Rel. $\gamma$-ray&(40$^{o}$/90$^{o}$)&&&&\\
Energy (keV)&Energy(keV)&Intensity&Anisotropy&\small{Polarization}&\small{Multipolarity}&I${_i}^{\pi}$$\rightarrow$I${_f}^{\pi}$&Comments\\
\hline
\hline
1125.5 (3)&4107.6 (3)&68 (12)&0.79 (20)&-0.49 (57)&&8$^{+}$$\rightarrow$ 7$^{-}$&\small{f,g}\\
\hline
1165.4 (5)&4459.0 (2)&8 (3)&&&&7,9 $\rightarrow$ 8$^{-}$&\small{}\\
\hline
1172.2 (1)&3783.6 (2)&28 (5)&0.63 (19)&0.15 (61)&M1&3$^{+}$,5$^{+}$ $\rightarrow$ 4$^{+}$&\small{f,g}\\
\hline
1185.2 (5)&4216.3 (3)&10 (3)&0.48 (20)&&&2$^{+}$,4$^{+}$ $\rightarrow$ 3$^{+}$&\small{e}\\
\hline
1191.5 (4)&5056.3 (3)&4 (1)&&0.6 (9)&&$\rightarrow$ 10$^{+}$&\small{}\\
\hline
1197.3 (2)&4179.4 (2)&30 (5)&0.97 (23)&1.03 (76)&&(6$^{-}$) $\rightarrow$ 7$^{-}$&\small{g}\\
\hline
1213.9 (1)&3185.8 (2)&14 (2)&0.90 (18)&&M1/E2&2$^{+}$$\rightarrow$ 2$^{+}$&\small{c,e,g}\\
\hline
1229.4 (7)&5094.2 (4)&16 (5)&0.44 (19)&&M1&11$^{+}$$\rightarrow$ 10$^{+}$&\small{}\\
\hline
1244 (2)&3853.5 (2)&19 (4)&0.89 (27)&0.31 (69)&&(3$^{-}$) $\rightarrow$ 4$^{+}$&\small{$\divideontimes$,e,g}\\
\hline
1255.2 (2)&3866.5 (2)&3 (1)&0.52 (25)&&(E1)&(5$^{-}$) $\rightarrow$ 4$^{+}$&\small{}\\
\hline
1256.0 (1)&4354.9 (2)&55 (12)&0.69 (21)&&&5$^{-}$,6$^{+}$$\rightarrow$ 6$^{-}$&\small{g}\\
\hline
1260.2 (8)&3232.2 (2)&2 (1)&&&M1&2$^{+}$$\rightarrow$ 2$^{+}$&\small{c,d,e}\\
\hline
1276.5 (2)&4459.0 (2)&6 (1)&0.86 (20)&&&7,9 $\rightarrow$ 8$^{-}$&\small{}\\
\hline
1277.6 (5)&4259.6 (3)&19 (5)&1.05 (39)&&&$\rightarrow$ 7$^{-}$&\small{g}\\
\hline
1289.2 (5)&3947.2 (2)&19 (5)&0.98 (37)&&&(6$^{+}$) $\rightarrow$ 5$^{-}$&\small{g}\\
\hline
1290.6 (6)&4389.5 (3)&5 (3)&0.69 (49)&&&5,7 $\rightarrow$ 6$^{-}$&\small{}\\
\hline
1299.7 (2)&5164.4 (3)&12 (3)&0.71 (25)&&M1&11$^{+}$,9$^{+}$$\rightarrow$ 10$^{+}$&\small{g}\\
\hline
1300.5 (3)&4399.4 (3)&66 (12)&0.71 (18)&&&5$^{-}$,7$^{-}$$\rightarrow$ 6$^{-}$&\small{$\divideontimes$,e}\\
\hline
1314.7 (6)&4608.3 (3)&12 (4)&1.59 (75)&&&8,10$^{-}$$\rightarrow$ 8$^{-}$&\small{}\\
\hline
1315.2 (2)&3287.2 (1)&9 (1)&0.96 (15)&&M1&3$^{+}$$\rightarrow$ 2$^{+}$&\small{g}\\
\hline
1336.8 (2)&4318.8 (2)&49 (8)&1.09 (25)&-0.3 (4)&&6$^{-}$,7$^{-}$,8$^{-}$$\rightarrow$ 7$^{-}$&\small{g}\\
\hline
\hline
\multicolumn{8}{|l|} {\small{$\divideontimes$  $\gamma$-ray with Doppler shift}}\\
\multicolumn{8}{|l|} {\small{$^{a}$ Transition known from ($\alpha$,6n) and ($\alpha$,7n) in-beam measurements (~\cite{KLEIN79} and~\cite{BRODA})}}\\
\multicolumn{8}{|l|} {\small{$^{b,}$$^{c}$ Transition known from $^{146}$Tb(5$^{-}$) $\beta$-decay~\cite{STYCZEN} or $^{146}$Tb(1$^{+}$) $\beta$-decay~\cite{KLEINAR}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{d,}$$^{e}$ Level known from (p,t) reaction~\cite{FLYNN} and ~\cite{MANN}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{f,}$$^{g}$ Transition known from ($\alpha$,2n) in-beam measurement~\cite{YATES} and~\cite{TESINA}, respectively}}\\
\hline
\hline
\end{tabular}
\end{center}
%\caption{$\gamma$-rays observed in $^{146}$Gd in the $^{144}$Sm($\alpha$,2n) reaction at {\it E}$_{\alpha}$=26.5 MeV measured at 31$^{o}$ and 142.55$^{o}$.}
\label{tab:tabla_gammas_2}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[thbp!]
\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\hline
Transition&Level&Rel. $\gamma$-ray&(40$^{o}$/90$^{o}$)&&&&\\
Energy (keV)&Energy(keV)&Intensity&Anisotropy&\small{Polarization}&\small{Multipolarity}&I${_i}^{\pi}$$\rightarrow$I${_f}^{\pi}$&Comments\\
\hline
\hline
1372.8 (6)&4354.9 (2)&12 (3)&0.85 (30)&&&5$^{-}$,6$^{+}$$\rightarrow$ 7$^{-}$&\small{g}\\
\hline
1388.0 (1)&2967.4 (1)&236 (30)&0.88 (16)&0.11 (29)&E1&4$^{+}$$\rightarrow$ 3$^{-}$&\small{b,c,f,g}\\
\hline
1391.8 (2)&4780.5 (2)&20 (4)&0.42 (12)&&&$\rightarrow$ 3 (1)&\small{}\\
\hline
1399 (1)&4580 (1)&20 (6)&0.80 (34)&&&7 $\rightarrow$ 8$^{-}$&\small{$\divideontimes$}\\
\hline
1408.8 (2)&3380.7 (5)&8 (1)&1.12 (20)&0.48 (40)&M1&2$^{+}$$\rightarrow$ 2$^{+}$&\small{d,e,g}\\
\hline
1416.7 (1)&3388.7 (1)&30 (5)&0.90 (21)&&&3 (1) $\rightarrow$ 2$^{+}$&\small{f,g}\\
\hline
1417.1 (1)&2996.6 (3)&285 (18)&0.69 (6)&-0.04 (18)&M1&4$^{-}$$\rightarrow$ 3$^{-}$&\small{b,f,g}\\
\hline
1435.9 (2)&4729.5 (5)&12 (2)&0.87 (21)&0.3 (5)&E1&(9$^{+}$,7$^{+}$) $\rightarrow$ 8$^{-}$&\small{}\\
\hline
1444.6 (2)&3416.5 (2)&10 (3)&1.24 (53)&0.3 (1.2)&E2&4$^{+}$$\rightarrow$ 2$^{+}$&\small{d,g}\\
\hline
1451.8 (2)&3031.2 (1)&60 (6)&0.92 (13)&&E1&3$^{+}$$\rightarrow$ 3$^{-}$&\small{b,f,g}\\
\hline
1451.8 (3)&4880.3 (3)&16 (4)&0.62 (22)&&M1&10$^{-}$,8$^{-}$$\rightarrow$ 9$^{-}$&\small{}\\
\hline
1460.2 (4)&4118.1 (3)&23 (5)&&&& $\rightarrow$ 5$^{-}$&\small{}\\
\hline
1464.3 (2)&3436.2 (2)&33 (5)&1.41 (30)&0.51 (50)&E2&4$^{+}$$\rightarrow$ 2$^{+}$&\small{b,f,g}\\
\hline
1480 (1)&4580 (1)&28 (7)&0.69 (23)&&&7 $\rightarrow$ 6$^{-}$&\small{}\\
\hline
1508.5 (3)&4166.4 (2)&22 (5)&0.29 (10)&&&4,6 $\rightarrow$ 5$^{-}$&\small{g}\\
\hline
1511 (1)&4122 (2)&8 (2)&0.77 (27)&&&5$^{-}$,3$^{-}$ $\rightarrow$ 4$^{+}$&\small{$\divideontimes$,e}\\
\hline
1512 (1)&3484 (1)&12 (3)&0.83 (29)&&E2&0$^{+}$$\rightarrow$ 2$^{+}$&\small{$\divideontimes$,c,e,g}\\
\hline
1521.6 (4)&4179.4 (2)&28 (5)&0.61 (15)&&&(6$^{-}$) $\rightarrow$ 5$^{-}$&\small{}\\
\hline
1547.1 (2)&4529.1 (2)&40 (9)&&&&$\rightarrow$ 7$^{-}$&\small{g}\\
\hline
1547 (1)&4729.5 (5)&5 (1)&&&E1&(9$^{+}$,7$^{+}$) $\rightarrow$ 8$^{-}$&\small{}\\
\hline
1554 (2)&4848 (2)&11 (5)&0.27 (17)&&M1&9$^{-}$,7$^{-}$$\rightarrow$ 8$^{-}$&\small{}\\\hline
\hline
\multicolumn{8}{|l|} {\small{$\divideontimes$  $\gamma$-ray with Doppler shift}}\\
\multicolumn{8}{|l|} {\small{$^{a}$ Transition known from ($\alpha$,6n) and ($\alpha$,7n) in-beam measurements (~\cite{KLEIN79} and~\cite{BRODA})}}\\
\multicolumn{8}{|l|} {\small{$^{b,}$$^{c}$ Transition known from $^{146}$Tb(5$^{-}$) $\beta$-decay~\cite{STYCZEN} or $^{146}$Tb(1$^{+}$) $\beta$-decay~\cite{KLEINAR}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{d,}$$^{e}$ Level known from (p,t) reaction~\cite{FLYNN} and ~\cite{MANN}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{f,}$$^{g}$ Transition known from ($\alpha$,2n) in-beam measurement~\cite{YATES} and~\cite{TESINA}, respectively}}\\
\hline
\hline
\end{tabular}
\end{center}
%\caption{$\gamma$-rays observed in $^{146}$Gd in the $^{144}$Sm($\alpha$,2n) reaction at {\it E}$_{\alpha}$=26.5 MeV measured at 31$^{o}$ and 142.55$^{o}$.}
\label{tab:tabla_gammas_2}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[thbp!]
\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\hline
Transition&Level&Rel. $\gamma$-ray&(40$^{o}$/90$^{o}$)&&&&\\
Energy (keV)&Energy(keV)&Intensity&Anisotropy&\small{Polarization}&\small{Multipolarity}&I${_i}^{\pi}$$\rightarrow$I${_f}^{\pi}$&Comments\\
\hline
\hline
1579.4 (1)&1579.4 (1)&10000&1.63 (10)&0.55 (20)&E3&3$^{-}$$\rightarrow$ 0$^{+}$&\small{a,b,c,d,e,f,g}\\
\hline
1591.1 (3)&3562.8 (2)&10 (3)&1.38 (65)&&E1 or E2&4$^{+}$,2$^{+}$$\rightarrow$ 2$^{+}$&\small{g}\\
\hline
1604.7 (6)&4898.3 (3)&9 (3)&0.59 (28)&&M1&9$^{-}$,7$^{-}$$\rightarrow$ 8$^{-}$&\small{}\\
\hline
1606.1 (4)&3185.8 (2)&55 (7)&0.84 (15)&-0.98 (61)&E1&2$^{+}$$\rightarrow$ 3$^{-}$&\small{$\divideontimes$,c,e,g}\\
\hline
1653.0 (4)&3232.2 (2)&43 (4)&0.80 (11)&&E1&2$^{+}$$\rightarrow$ 3$^{-}$&\small{c,d,e,g}\\
\hline
1684.3 (1)&3656.2 (2)&12 (2)&0.75 (18)&&&3 $^{}$$\rightarrow$ 2$^{+}$&\small{g}\\
\hline
1688.2 (3)&4299.6 (2)&12 (3)&1.38 (49)&&&2$^{+}$$\rightarrow$ 4$^{+}$&\small{e,g}\\
\hline
1703 (1)&4802 (1)&9 (3)&&&&$\rightarrow$ 6$^{-}$&\small{}\\
\hline
1715 (2)&4326 (2)&7 (3)&0.64 (39)&&&3,5 $\rightarrow$ 4$^{+}$&\small{}\\
\hline
1715.7 (3)&4898.3 (3)&4 (1)&&&&9$^{-}$,7$^{-}$$\rightarrow$ 8$^{-}$&\small{}\\
\hline
1718 (1)&4376 (1)&19 (4)&&&&(4$^{+}$) $\rightarrow$ 5$^{-}$&\small{e}\\
\hline
1733.7 (3)&3313.0 (2)&13 (3)&0.72 (24)&&E2&5$^{-}$$\rightarrow$ 3$^{-}$&\small{g}\\
\hline
1741 (1)&4399.4 (3)&8 (3)&&&&5$^{-}$,7$^{-}$$\rightarrow$ 5$^{-}$&\small{e}\\
\hline
1742 (2)&4354.9 (2)&10 (3)&1.14 (48)&&&5$^{-}$,6$^{+}$$\rightarrow$ 4$^{+}$&\small{g}\\
\hline
1758 (2)&3730 (2)&3 (1)&&&&$\rightarrow$ 2$^{+}$&\small{$\divideontimes$}\\
\hline
1760 (1)&4943 (1)&6 (2)&&&&$\rightarrow$ 8$^{-}$&\small{$\divideontimes$}\\
\hline
1772 (1)&3744 (1)&9 (3)&1.11 (52)&&&(2$^{+}$,3$^{-}$) $\rightarrow$ 2$^{+}$&\small{$\divideontimes$,e}\\
\hline
1784.4 (1)&3363.8 (2)&47 (6)&0.58 (11)&&&4 $\rightarrow$ 3$^{-}$&\small{g}\\
\hline
1789.5 (6)&3761.5 (3)&19 (4)&1.32 (39)&&(E2)&(4$^{+}$) $\rightarrow$ 2$^{+}$&\small{$\divideontimes$,e,g}\\
\hline
1800 (1)&4782 (1)&6 (3)&0.37 (26)&&M1&8$^{-}$,6$^{-}$$\rightarrow$ 7$^{-}$&\small{}\\
\hline
1801.0 (5)&3380.7 (5)&29 (7)&0.89 (30)&&E1&2$^{+}$$\rightarrow$ 3$^{-}$&\small{d,e,g}\\
\hline
\hline
\multicolumn{8}{|l|} {\small{$\divideontimes$  $\gamma$-ray with Doppler shift}}\\
\multicolumn{8}{|l|} {\small{$^{a}$ Transition known from ($\alpha$,6n) and ($\alpha$,7n) in-beam measurements (~\cite{KLEIN79} and~\cite{BRODA})}}\\
\multicolumn{8}{|l|} {\small{$^{b,}$$^{c}$ Transition known from $^{146}$Tb(5$^{-}$) $\beta$-decay~\cite{STYCZEN} or $^{146}$Tb(1$^{+}$) $\beta$-decay~\cite{KLEINAR}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{d,}$$^{e}$ Level known from (p,t) reaction~\cite{FLYNN} and ~\cite{MANN}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{f,}$$^{g}$ Transition known from ($\alpha$,2n) in-beam measurement~\cite{YATES} and~\cite{TESINA}, respectively}}\\
\hline
\hline
\end{tabular}
\end{center}
%\caption{$\gamma$-rays observed in $^{146}$Gd in the $^{144}$Sm($\alpha$,2n) reaction at {\it E}$_{\alpha}$=26.5 MeV measured at 31$^{o}$ and 142.55$^{o}$.}
\label{tab:tabla_gammas_2}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[thbp!]
\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\hline
Transition&Level&Rel. $\gamma$-ray&(40$^{o}$/90$^{o}$)&&&&\\
Energy (keV)&Energy(keV)&Intensity&Anisotropy&\small{Polarization}&\small{Multipolarity}&I${_i}^{\pi}$$\rightarrow$I${_f}^{\pi}$&Comments\\
\hline
\hline
1826 (1)&4484 (2)&24 (6)&0.64 (23)&&(E1)&(4$^{+}$) $\rightarrow$ 5$^{-}$&\small{$\divideontimes$,e}\\
\hline
1837.2 (2)&3416.5 (2)&74 (6)&0.63 (7)&&E1&4$^{+}$$\rightarrow$ 3$^{-}$&\small{d,f,g}\\
\hline
1843.8 (2)&3423.2 (2)&62 (6)&0.75 (10)&&M1/E2&3$^{-}$$\rightarrow$ 3$^{-}$&\small{b,e,f,g}\\
\hline
1857.0 (3)&3436.2 (2)&20 (4)&0.32 (9)&&E1&4$^{+}$$\rightarrow$ 3$^{-}$&\small{$\divideontimes$,g}\\
\hline
1877.0 (2)&3456.4 (2)&43 (13)&1.80 (77)&&&(3,5$^{-}$)$\rightarrow$ 3$^{-}$&\small{$\divideontimes$,f,g}\\
\hline
1881.4 (2)&3853.5 (2)&14 (3)&1.30 (39)&&&(3$^{-}$) $\rightarrow$ 2$^{+}$&\small{$\divideontimes$,e,g}\\
\hline
1881.7 (3)&3461.1 (2)&28 (7)&1.55 (55)&&&3$^{-}$,1$^{-}$,5$^{-}$$\rightarrow$ 3$^{-}$&\small{$\divideontimes$,e,f,g}\\
\hline
1884.6 (2)&3464.0 (2)&90 (22)&1.32 (32)&&&5$^{-}$$\rightarrow$ 3$^{-}$&\small{$\divideontimes$ ,e,f,g}\\
\hline
1899 (1)&3478 (1)&6 (3)&&&&$\rightarrow$ 3$^{-}$&\small{}\\
\hline
1902.4 (6)&3481.8 (3)&28 (7)&0.81 (29)&-0.8 (1.0)&E1&(3$^{+}$) $\rightarrow$ 3$^{-}$&\small{$\divideontimes$}\\
\hline
1905.8 (6)&3484.7 (3)&13 (6)&1.22 (86)&0.8 (1.0)&E3&6$^{+}$$\rightarrow$ 3$^{-}$&\small{g}\\
\hline
1909 (1)&4520.4 (1)&5 (2)&&&&$\rightarrow$ 4$^{+}$&\small{$\divideontimes$}\\
\hline
1921 (2)&4532 (2)&6 (3)&0.76 (54)&&&3,5 $\rightarrow$ 4$^{+}$&\small{$\divideontimes$}\\
\hline
1972.0 (1)&1972.0 (1)&1095 (77)&1.25 (12)&&E2&2$^{+}$$\rightarrow$ 0$^{+}$&\small{$\divideontimes$,b,c,d,e,f,g}\\
\hline
1983.1 (3)&3562.8 (2)&37 (11)&0.77 (32)&&E1&4$^{+}$,2$^{+}$$\rightarrow$ 3$^{-}$&\small{g}\\
\hline
2006 (1)&3585 (1)&75 (12)&0.59 (13)&&&4,2 $\rightarrow$ 3$^{-}$&\small{$\divideontimes$,b,g}\\
\hline
2034.7 (5)&4006.6 (5)&3 (2)&&&&(4$^{+}$) $\rightarrow$ 2$^{+}$&\small{e}\\
\hline
2076 (2)&3656.2 (2)&5 (2)&&&&3 $^{}$$\rightarrow$ 3$^{-}$&\small{}\\
\hline
2107.2 (8)&3686.6 (3)&48 (6)&1.21 (21)&&E2&5$^{-}$$\rightarrow$ 3$^{-}$&\small{$\divideontimes$,e,g}\\
\hline
2165 (1)&3744 (1)&11 (3)&&&&(2$^{+}$,3$^{-}$) $\rightarrow$ 3$^{-}$&\small{e}\\
\hline
2210 (3)&3790 (3)&9 (5)&&&(M1)&(2$^{-}$,3$^{-}$,4$^{-}$) $\rightarrow$ 3$^{-}$&\small{}\\
\hline
\hline
\multicolumn{8}{|l|} {\small{$\divideontimes$  $\gamma$-ray with Doppler shift}}\\
\multicolumn{8}{|l|} {\small{$^{a}$ Transition known from ($\alpha$,6n) and ($\alpha$,7n) in-beam measurements (~\cite{KLEIN79} and~\cite{BRODA})}}\\
\multicolumn{8}{|l|} {\small{$^{b,}$$^{c}$ Transition known from $^{146}$Tb(5$^{-}$) $\beta$-decay~\cite{STYCZEN} or $^{146}$Tb(1$^{+}$) $\beta$-decay~\cite{KLEINAR}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{d,}$$^{e}$ Level known from (p,t) reaction~\cite{FLYNN} and ~\cite{MANN}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{f,}$$^{g}$ Transition known from ($\alpha$,2n) in-beam measurement~\cite{YATES} and~\cite{TESINA}, respectively}}\\
\hline
\hline
\end{tabular}
\end{center}
%\caption{$\gamma$-rays observed in $^{146}$Gd in the $^{144}$Sm($\alpha$,2n) reaction at {\it E}$_{\alpha}$=26.5 MeV measured at 31$^{o}$ and 142.55$^{o}$.}
\label{tab:tabla_gammas_2}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[thbp!]
\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
\hline
Transition&Level&Rel. $\gamma$-ray&(40$^{o}$/90$^{o}$)&&&&\\
Energy (keV)&Energy(keV)&Intensity&Anisotropy&\small{Polarization}&\small{Multipolarity}&I${_i}^{\pi}$$\rightarrow$I${_f}^{\pi}$&Comments\\
\hline
\hline
2274 (1)&3853.5 (2)&24 (5)&1.55 (46)&&&(3$^{-}$) $\rightarrow$ 3$^{-}$&\small{e,g}\\
\hline
2329 (1)&3907.9 (6)&8 (2)&&&&(3$^{-}$) $\rightarrow$ 3$^{-}$&\small{b,e,g}\\
\hline
2394 (1)&3973 (1)&16 (5)&0.99 (44)&&&(3$^{-}$) $\rightarrow$ 3$^{-}$&\small{$\divideontimes$,e}\\
\hline
2408 (1)&3987 (1)&30 (7)&1.06 (35)&&&$\rightarrow$ 3$^{-}$&\small{$\divideontimes$,g}\\
\hline
2427 (1)&4006.6 (5)&2 (1)&&&&(4$^{+}$) $\rightarrow$ 3$^{-}$&\small{e}\\
\hline
2534 (1)&4113 (1)&12 (4)&0.94 (44)&&& $\rightarrow$ 3$^{-}$&\small{}\\
\hline
2573 (1)&4152 (1)&20 (5)&0.45 (16)&&&2,4 $\rightarrow$ 3$^{-}$&\small{$\divideontimes$,g}\\
\hline
2651 (2)&4230 (2)&13 (6)&&&&5$^{-}$$\rightarrow$ 3$^{-}$&\small{$\divideontimes$,e}\\
\hline
2707 (2)&4286 (2)&11 (6)&&&&$\rightarrow$ 3$^{-}$&\small{g}\\
\hline
2762 (2)&4341 (2)&7 (4)&&&&(4$^{-}$) $\rightarrow$ 3$^{-}$&\small{e}\\
\hline
2793 (2)&4372 (2)&10 (4)&&&&(4$^{+}$) $\rightarrow$ 3$^{-}$&\small{e}\\
\hline
2906 (3)&4484 (2)&5 (4)&&&&(4$^{+}$) $\rightarrow$ 3$^{-}$&\small{e}\\
\hline
2986 (1)&2986 (1)&103 (20)&1.47 (40)&&E2&2$^{+}$$\rightarrow$ 0$^{+}$&\small{$\divideontimes$,d,e,f,g}\\
\hline
3142 (3)&4722 (3)&4 (2)&&&M1&4$^{-}$$\rightarrow$ 3$^{-}$&\small{b}\\
\hline
3356.7 (5)&3356.7 (5)&174 (20)&&&E2&2$^{+}$$\rightarrow$ 0$^{+}$&\small{d,e}\\
\hline
3381.5 (8)&3380.7 (5)&23 (8)&&&E2&2$^{+}$$\rightarrow$ 0$^{+}$&\small{d,e}\\
\hline
3547.5 (8)&3547.5 (8)&25 (5)&1.06 (30)&&E2&2$^{+}$$\rightarrow$ 0$^{+}$&\small{e}\\
\hline
\hline
\multicolumn{8}{|l|} {\small{$\divideontimes$  $\gamma$-ray with Doppler shift}}\\
\multicolumn{8}{|l|} {\small{$^{a}$ Transition known from ($\alpha$,6n) and ($\alpha$,7n) in-beam measurements (~\cite{KLEIN79} and~\cite{BRODA})}}\\
\multicolumn{8}{|l|} {\small{$^{b,}$$^{c}$ Transition known from $^{146}$Tb(5$^{-}$) $\beta$-decay~\cite{STYCZEN} or $^{146}$Tb(1$^{+}$) $\beta$-decay~\cite{KLEINAR}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{d,}$$^{e}$ Level known from (p,t) reaction~\cite{FLYNN} and ~\cite{MANN}, respectively}}\\
\multicolumn{8}{|l|} {\small{$^{f,}$$^{g}$ Transition known from ($\alpha$,2n) in-beam measurement~\cite{YATES} and~\cite{TESINA}, respectively}}\\
\hline
\hline
\end{tabular}
